Specification-Driven Video Search via Foundation Models and Formal Verification

The increasing abundance of video data enables users to search for events of interest, e.g., emergency incidents. Meanwhile, it raises new concerns, such as the need for preserving privacy. Existing approaches to video search require either manual inspection or a deep learning model with massive training. We develop a method that uses recent advances in vision and language models, as well as formal methods, to search for events of interest in video clips automatically and efficiently. The method consists of an algorithm to map text-based event descriptions into linear temporal logic over finite traces (LTL$_f$) and an algorithm to construct an automaton encoding the video information. Then, the method formally verifies the automaton representing the video against the LTL$_f$ specifications and adds the pertinent video clips to the search result if the automaton satisfies the specifications. We provide qualitative and quantitative analysis to demonstrate the video-searching capability of the proposed method. It achieves over 90 percent precision in searching over privacy-sensitive videos and a state-of-the-art autonomous driving dataset.

==> figures/automata/automata.tex <==
\begin{tikzpicture}[thick,scale=.6, node distance=2.2cm, every node/.style={transform shape}]
    \node[state,initial] (0) at (-2, 0) {-};
    \node[state] (01) at (0, 2) {TTT};
    \node[state] (02) at (0, -2) {TTF};
    
    \node[state] (11) at (4, 3) {TTT};
    \node[state] (12) at (4, 0) {TTF};
    \node[state] (13) at (4, -3) {TFT};
    
    \node[state] (21) at (7, 2) {TTT};
    \node[state] (22) at (7, -2) {TTF};
    
    \node[state, accepting] (31) at (9, 0) {TTT};

    \draw[->, shorten >=1pt, sloped] (0) to[left] node[above, align=center] {0.98} (01);
    \draw[->, shorten >=1pt, sloped] (0) to[left] node[above, align=center] {0.02} (02);

    \draw[->, shorten >=1pt, sloped] (01) to[left] node[above, align=center, xshift=-8mm] {0.94} (11);
    \draw[->, shorten >=1pt, sloped] (01) to[left] node[above, align=center, xshift=-8mm] {0.05} (12);
    \draw[->, shorten >=1pt, sloped] (01) to[left] node[above, align=center, xshift=-14mm] {0.01} (13);

    \draw[->, shorten >=1pt, sloped] (02) to[left] node[above, align=center, xshift=-14mm] {0.94} (11);
    \draw[->, shorten >=1pt, sloped] (02) to[left] node[below, align=center, xshift=-8mm] {0.05} (12);
    \draw[->, shorten >=1pt, sloped] (02) to[left] node[below, align=center, xshift=-8mm] {0.01} (13);
    
    \draw[->, shorten >=1pt, sloped] (11) to[left] node[above, align=center] {0.97} (21);
    \draw[->, shorten >=1pt, sloped] (12) to[left] node[below, align=center, xshift=-8mm] {0.97} (21);
    \draw[->, shorten >=1pt, sloped] (13) to[left] node[below, align=center, xshift=-14mm] {0.97} (21);
    
    \draw[->, shorten >=1pt, sloped] (11) to[left] node[above, align=center, xshift=-14mm] {0.03} (22);
    \draw[->, shorten >=1pt, sloped] (12) to[left] node[below, align=center, xshift=-8mm] {0.03} (22);
    \draw[->, shorten >=1pt, sloped] (13) to[left] node[below, align=center] {0.03} (22);

    \draw[->, shorten >=1pt, sloped] (21) to[left] node[above, align=center] {1.0} (31);
    \draw[->, shorten >=1pt, sloped] (22) to[left] node[below, align=center] {1.0} (31);
    
\end{tikzpicture}

==> figures/automata/drive.tex <==
\begin{tikzpicture}[thick,scale=.6, node distance=2.2cm, every node/.style={transform shape}]
	\node[state, initial] (0) at (-2, 0) {-};
	\node[state] (1) at (-1, -1.5) {1};
    \node[state] (2) at (1, -1.5) {2};
    \node[state] (3) at (2, 0) {3};
	\node[state] (41) at (3.5, 1.5) {4.1};
    \node[state] (42) at (3.5, -1.5) {4.2};
    \node[state] (51) at (5.5, 1.5) {5.1};
    \node[state] (52) at (5.5, -1.5) {5.2};
    \node[state] (6) at (7, 0) {6};
    \node[state] (71) at (8.5, 1.5) {7.1};
    \node[state] (72) at (8.5, -1.5) {7.2};
    \node[state, accepting] (8) at (10, 0) {8};

	\draw[->, shorten >=1pt, sloped] (0) to[left] node[above, align=center] {1.0} (1);
    \draw[->, shorten >=1pt, sloped] (1) to[left] node[above, align=center] {1.0} (2);
    \draw[->, shorten >=1pt, sloped] (2) to[left] node[above, align=center] {1.0} (3);

    \draw[->, shorten >=1pt, sloped] (3) to[left] node[above, align=center] {0.27} (41);
    \draw[->, shorten >=1pt, sloped] (3) to[left] node[above, align=center] {0.73} (42);

    \draw[->, shorten >=1pt, sloped] (41) to[left] node[above, align=center] {0.97} (51);
    \draw[->, shorten >=1pt, sloped] (42) to[left] node[above, align=center, xshift=-8mm] {0.97} (51);
    \draw[->, shorten >=1pt, sloped] (41) to[left] node[above, align=center, xshift=-8mm] {0.03} (52);
    \draw[->, shorten >=1pt, sloped] (42) to[left] node[above, align=center] {0.03} (52);

    \draw[->, shorten >=1pt, sloped] (51) to[left] node[above, align=center] {1.0} (6);
    \draw[->, shorten >=1pt, sloped] (52) to[left] node[above, align=center] {1.0} (6);

    \draw[->, shorten >=1pt, sloped] (6) to[left] node[above, align=center] {0.95} (71);
    \draw[->, shorten >=1pt, sloped] (6) to[left] node[above, align=center] {0.05} (72);

    \draw[->, shorten >=1pt, sloped] (71) to[left] node[above, align=center] {1.0} (8);
    \draw[->, shorten >=1pt, sloped] (72) to[left] node[above, align=center] {1.0} (8);
\end{tikzpicture}

==> figures/automata/face.tex <==
\begin{tikzpicture}[thick,scale=.6, node distance=2.2cm, every node/.style={transform shape}]
	\node[state, initial] (0) at (0, 0) {-};
	\node[state] (1) at (2, 0) {F};
    \node[state] (2) at (4, 0) {F};
    \node[state] (31) at (6, 1) {T};
	\node[state] (32) at (6, -1) {F};
	\node[state] (41) at (9, 1) {T};
    \node[state] (42) at (9, -1) {F};
    \node[state, accepting] (51) at (12, 1) {T};
    \node[state, accepting] (52) at (12, -1) {F};

	\draw[->, shorten >=1pt, sloped] (0) to[left] node[above, align=center] {1.0} (1);
    \draw[->, shorten >=1pt, sloped] (1) to[left] node[above, align=center] {1.0} (2);
    \draw[->, shorten >=1pt, sloped] (2) to[left] node[above, align=center] {0.38} (31);
    \draw[->, shorten >=1pt, sloped] (2) to[left] node[above, align=center] {0.62} (32);

    \draw[->, shorten >=1pt, sloped] (31) to[left] node[above, align=center] {0.62} (41);
    \draw[->, shorten >=1pt, sloped] (32) to[left] node[below, align=center, xshift=-8mm] {0.62} (41);
    \draw[->, shorten >=1pt, sloped] (31) to[left] node[below, align=center, xshift=-8mm] {0.38} (42);
    \draw[->, shorten >=1pt, sloped] (32) to[left] node[below, align=center] {0.38} (42);

    \draw[->, shorten >=1pt, sloped] (41) to[left] node[above, align=center] {0.97} (51);
    \draw[->, shorten >=1pt, sloped] (42) to[left] node[below, align=center, xshift=-8mm] {0.97} (51);
    \draw[->, shorten >=1pt, sloped] (41) to[left] node[below, align=center, xshift=-8mm] {0.03} (52);
    \draw[->, shorten >=1pt, sloped] (42) to[left] node[below, align=center] {0.03} (52);

 %    \node[state, initial] (s0) at (0, -3) {-};
	% \node[state] (s1) at (2, -3) {F};
 %    \node[state] (s2) at (4, -3) {F};
 %    \node[state] (s3) at (6, -3) {F};
	% \node[state] (s4) at (9, -3) {F};
 %    \node[state, accepting] (s5) at (12, -3) {F};

 %    \draw[->, shorten >=1pt, sloped] (s0) to[left] node[above, align=center] {1.0} (s1);
 %    \draw[->, shorten >=1pt, sloped] (s1) to[left] node[above, align=center] {1.0} (s2);
 %    \draw[->, shorten >=1pt, sloped] (s2) to[left] node[above, align=center] {1.0} (s3);
 %    \draw[->, shorten >=1pt, sloped] (s3) to[left] node[above, align=center] {1.0} (s4);
 %    \draw[->, shorten >=1pt, sloped] (s4) to[left] node[above, align=center] {1.0} (s5);

 %    \node[state, initial] (m0) at (0, -4.5) {-};
	% \node[state] (m1) at (2, -4.5) {T};
 %    \node[state] (m2) at (4, -4.5) {F};
 %    \node[state] (m3) at (6, -4.5) {T};
	% \node[state] (m4) at (9, -4.5) {F};
 %    \node[state, accepting] (m5) at (12, -4.5) {T};

 %    \draw[->, shorten >=1pt, sloped] (m0) to[left] node[above, align=center] {1.0} (m1);
 %    \draw[->, shorten >=1pt, sloped] (m1) to[left] node[above, align=center] {1.0} (m2);
 %    \draw[->, shorten >=1pt, sloped] (m2) to[left] node[above, align=center] {1.0} (m3);
 %    \draw[->, shorten >=1pt, sloped] (m3) to[left] node[above, align=center] {1.0} (m4);
 %    \draw[->, shorten >=1pt, sloped] (m4) to[left] node[above, align=center] {1.0} (m5);
 
\end{tikzpicture}

==> figures/automata/faces.tex <==
\begin{tikzpicture}[thick,scale=.6, node distance=2.2cm, every node/.style={transform shape}]
	\node[state, initial] (0) at (0, 0) {-};
	\node[state] (1) at (2, 0) {F};
    \node[state] (2) at (4, 0) {F};
    \node[state] (31) at (6, 1) {T};
	\node[state] (32) at (6, -1) {F};
	\node[state] (41) at (9, 1) {T};
    \node[state] (42) at (9, -1) {F};
    \node[state, accepting] (51) at (12, 1) {T};
    \node[state, accepting] (52) at (12, -1) {F};

	\draw[->, shorten >=1pt, sloped] (0) to[left] node[above, align=center] {1.0} (1);
    \draw[->, shorten >=1pt, sloped] (1) to[left] node[above, align=center] {1.0} (2);
    \draw[->, shorten >=1pt, sloped] (2) to[left] node[above, align=center] {0.38} (31);
    \draw[->, shorten >=1pt, sloped] (2) to[left] node[above, align=center] {0.62} (32);

    \draw[->, shorten >=1pt, sloped] (31) to[left] node[above, align=center] {0.62} (41);
    \draw[->, shorten >=1pt, sloped] (32) to[left] node[below, align=center, xshift=-8mm] {0.62} (41);
    \draw[->, shorten >=1pt, sloped] (31) to[left] node[below, align=center, xshift=-8mm] {0.38} (42);
    \draw[->, shorten >=1pt, sloped] (32) to[left] node[below, align=center] {0.38} (42);

    \draw[->, shorten >=1pt, sloped] (41) to[left] node[above, align=center] {0.97} (51);
    \draw[->, shorten >=1pt, sloped] (42) to[left] node[below, align=center, xshift=-8mm] {0.97} (51);
    \draw[->, shorten >=1pt, sloped] (41) to[left] node[below, align=center, xshift=-8mm] {0.03} (52);
    \draw[->, shorten >=1pt, sloped] (42) to[left] node[below, align=center] {0.03} (52);

    \node[state, initial] (s0) at (0, -3) {-};
	\node[state] (s1) at (2, -3) {F};
    \node[state] (s2) at (4, -3) {F};
    \node[state] (s3) at (6, -3) {F};
	\node[state] (s4) at (9, -3) {F};
    \node[state, accepting] (s5) at (12, -3) {F};

    \draw[->, shorten >=1pt, sloped] (s0) to[left] node[above, align=center] {1.0} (s1);
    \draw[->, shorten >=1pt, sloped] (s1) to[left] node[above, align=center] {1.0} (s2);
    \draw[->, shorten >=1pt, sloped] (s2) to[left] node[above, align=center] {1.0} (s3);
    \draw[->, shorten >=1pt, sloped] (s3) to[left] node[above, align=center] {1.0} (s4);
    \draw[->, shorten >=1pt, sloped] (s4) to[left] node[above, align=center] {1.0} (s5);

    \node[state, initial] (m0) at (0, -4.5) {-};
	\node[state] (m1) at (2, -4.5) {T};
    \node[state] (m2) at (4, -4.5) {F};
    \node[state] (m3) at (6, -4.5) {T};
	\node[state] (m4) at (9, -4.5) {F};
    \node[state, accepting] (m5) at (12, -4.5) {T};

    \draw[->, shorten >=1pt, sloped] (m0) to[left] node[above, align=center] {1.0} (m1);
    \draw[->, shorten >=1pt, sloped] (m1) to[left] node[above, align=center] {1.0} (m2);
    \draw[->, shorten >=1pt, sloped] (m2) to[left] node[above, align=center] {1.0} (m3);
    \draw[->, shorten >=1pt, sloped] (m3) to[left] node[above, align=center] {1.0} (m4);
    \draw[->, shorten >=1pt, sloped] (m4) to[left] node[above, align=center] {1.0} (m5);
 
\end{tikzpicture}

==> figures/plots/conf_to_acc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title=Grounded-SAM as Image Classifier,
x grid style={darkgray176},
xlabel={confidence returned by Grounded-SAM},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={classification accuracy},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.3,0)
--(axis cs:0.32,0)
--(axis cs:0.34,0)
--(axis cs:0.36,0)
--(axis cs:0.38,0)
--(axis cs:0.4,0.101932982061453)
--(axis cs:0.42,0.114087770204917)
--(axis cs:0.44,0.103942474584676)
--(axis cs:0.46,0.0860344827586207)
--(axis cs:0.48,0.126917148362235)
--(axis cs:0.5,0.100448394587237)
--(axis cs:0.52,0.134320881637326)
--(axis cs:0.54,0.170289855072464)
--(axis cs:0.56,0.24375)
--(axis cs:0.58,0.468362282878412)
--(axis cs:0.6,0.863354037267081)
--(axis cs:0.62,0.884615384615385)
--(axis cs:0.64,1)
--(axis cs:0.66,1)
--(axis cs:0.68,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.68,1)
--(axis cs:0.66,1)
--(axis cs:0.64,1)
--(axis cs:0.62,1)
--(axis cs:0.6,0.990740740740741)
--(axis cs:0.58,0.677777777777778)
--(axis cs:0.56,0.427335016227912)
--(axis cs:0.54,0.214673913043478)
--(axis cs:0.52,0.171270247229327)
--(axis cs:0.5,0.187352245862884)
--(axis cs:0.48,0.167130253379113)
--(axis cs:0.46,0.135513637105994)
--(axis cs:0.44,0.164754086004086)
--(axis cs:0.42,0.158404382104877)
--(axis cs:0.4,0.134681460272011)
--(axis cs:0.38,0)
--(axis cs:0.36,0)
--(axis cs:0.34,0)
--(axis cs:0.32,0)
--(axis cs:0.3,0)
--(axis cs:0,0)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.3,0.3)
--(axis cs:0.32,0.32)
--(axis cs:0.34,0.34)
--(axis cs:0.36,0.36)
--(axis cs:0.38,0.38)
--(axis cs:0.4,0.4)
--(axis cs:0.42,0.42)
--(axis cs:0.44,0.44)
--(axis cs:0.46,0.46)
--(axis cs:0.48,0.48)
--(axis cs:0.5,0.5)
--(axis cs:0.52,0.52)
--(axis cs:0.54,0.54)
--(axis cs:0.56,0.56)
--(axis cs:0.58,0.58)
--(axis cs:0.6,0.6)
--(axis cs:0.62,0.62)
--(axis cs:0.64,0.64)
--(axis cs:0.66,0.66)
--(axis cs:0.68,0.68)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.68,0.68)
--(axis cs:0.66,0.66)
--(axis cs:0.64,0.64)
--(axis cs:0.62,0.62)
--(axis cs:0.6,0.6)
--(axis cs:0.58,0.58)
--(axis cs:0.56,0.56)
--(axis cs:0.54,0.54)
--(axis cs:0.52,0.52)
--(axis cs:0.5,0.5)
--(axis cs:0.48,0.48)
--(axis cs:0.46,0.46)
--(axis cs:0.44,0.44)
--(axis cs:0.42,0.42)
--(axis cs:0.4,0.4)
--(axis cs:0.38,0.38)
--(axis cs:0.36,0.36)
--(axis cs:0.34,0.34)
--(axis cs:0.32,0.32)
--(axis cs:0.3,0.3)
--(axis cs:0,0)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,6.9144001069354e-13)
--(axis cs:0,6.9144001069354e-13)
--(axis cs:0.3,2.26032429790357e-06)
--(axis cs:0.32,6.14417460221471e-06)
--(axis cs:0.34,1.67014218480951e-05)
--(axis cs:0.36,4.53978687024342e-05)
--(axis cs:0.38,0.000123394575986232)
--(axis cs:0.4,0.000335350130466478)
--(axis cs:0.42,0.000911051194400642)
--(axis cs:0.44,0.00247262315663477)
--(axis cs:0.46,0.00669285092428483)
--(axis cs:0.48,0.0179862099620915)
--(axis cs:0.5,0.0474258731775667)
--(axis cs:0.52,0.119202922022117)
--(axis cs:0.54,0.268941421369995)
--(axis cs:0.56,0.5)
--(axis cs:0.58,0.731058578630005)
--(axis cs:0.6,0.880797077977882)
--(axis cs:0.62,0.952574126822433)
--(axis cs:0.64,0.982013790037908)
--(axis cs:0.66,0.993307149075715)
--(axis cs:0.68,0.997527376843365)
--(axis cs:1,0.999999999721053)
--(axis cs:1,0.999999999721053)
--(axis cs:1,0.999999999721053)
--(axis cs:0.68,0.997527376843365)
--(axis cs:0.66,0.993307149075715)
--(axis cs:0.64,0.982013790037908)
--(axis cs:0.62,0.952574126822433)
--(axis cs:0.6,0.880797077977882)
--(axis cs:0.58,0.731058578630005)
--(axis cs:0.56,0.5)
--(axis cs:0.54,0.268941421369995)
--(axis cs:0.52,0.119202922022117)
--(axis cs:0.5,0.0474258731775667)
--(axis cs:0.48,0.0179862099620915)
--(axis cs:0.46,0.00669285092428483)
--(axis cs:0.44,0.00247262315663477)
--(axis cs:0.42,0.000911051194400642)
--(axis cs:0.4,0.000335350130466478)
--(axis cs:0.38,0.000123394575986232)
--(axis cs:0.36,4.53978687024342e-05)
--(axis cs:0.34,1.67014218480951e-05)
--(axis cs:0.32,6.14417460221471e-06)
--(axis cs:0.3,2.26032429790357e-06)
--(axis cs:0,6.9144001069354e-13)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0
0.3 0
0.32 0
0.34 0
0.36 0
0.38 0
0.4 0.116910280066119
0.42 0.133765098890504
0.44 0.134855241735976
0.46 0.111633045554636
0.48 0.140978763543412
0.5 0.131193464433098
0.52 0.151819706930288
0.54 0.188128512274475
0.56 0.337042463036423
0.58 0.584610789449499
0.6 0.922417759374281
0.62 0.961538461538462
0.64 1
0.66 1
0.68 1
1 1
};
\addlegendentry{Gounded-SAM}
\addplot [semithick, darkorange25512714, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0
0.3 0.3
0.32 0.32
0.34 0.34
0.36 0.36
0.38 0.38
0.4 0.4
0.42 0.42
0.44 0.44
0.46 0.46
0.48 0.48
0.5 0.5
0.52 0.52
0.54 0.54
0.56 0.56
0.58 0.58
0.6 0.6
0.62 0.62
0.64 0.64
0.66 0.66
0.68 0.68
1 1
};
\addlegendentry{Benchmark}
\addplot [semithick, forestgreen4416044, dotted]
table {%
0 6.9144001069354e-13
0.3 2.26032429790357e-06
0.32 6.14417460221471e-06
0.34 1.67014218480951e-05
0.36 4.53978687024342e-05
0.38 0.000123394575986232
0.4 0.000335350130466478
0.42 0.000911051194400642
0.44 0.00247262315663477
0.46 0.00669285092428483
0.48 0.0179862099620915
0.5 0.0474258731775667
0.52 0.119202922022117
0.54 0.268941421369995
0.56 0.5
0.58 0.731058578630005
0.6 0.880797077977882
0.62 0.952574126822433
0.64 0.982013790037908
0.66 0.993307149075715
0.68 0.997527376843365
1 0.999999999721053
};
\addlegendentry{Mapping Estimation}
\end{axis}

\end{tikzpicture}


==> figures/plots/drive_spec.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.85,0.3)},
  anchor=north west,
  draw=lightgray204
},
% title=Probabilistic Verification on Each Chunk of Frames,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={chunk number},
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={darkgray176},
ylabel={probability of satisfying $\Phi$},
ymin=0.307, ymax=1.033,
ytick style={color=black}
]

\addplot [draw=white, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
1 0.42
2 0.78
3 0.51
4 1
5 1
6 1
7 1
8 1
9 0.67
10 0.81
};

\addplot [draw=white, fill=darkorange25512714, mark=*, only marks]
table{%
x  y
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 0.34
9 1
10 1
};

\addplot [draw=white, fill=forestgreen4416044, mark=*, only marks]
table{%
x  y
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
};
\addplot [semithick, steelblue31119180, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0.42
2 0.78
3 0.51
4 1
5 1
6 1
7 1
8 1
9 0.67
10 0.81
};
\addlegendentry{$\Phi_2$}
\addplot [semithick, darkorange25512714]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 0.34
9 1
10 1
};
\addlegendentry{$\Phi_3$}
\addplot [semithick, forestgreen4416044, dotted]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
};
\addlegendentry{$\Phi_1$}
\end{axis}

\end{tikzpicture}


==> figures/plots/privacy_precision.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title=Probabilistic Model Checker Accuracy,
x grid style={darkgray176},
% xlabel={probability returned by the model checker},
xmin=-0.025, xmax=1.025,
xtick style={color=black},
y grid style={darkgray176},
ylabel={precision},
ymin=-0.0428271619630452, ymax=1.04154333055068,
ytick style={color=black}
]

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.0,0.0260131922420807)
--(axis cs:0.0,0.00690230742577169)
--(axis cs:0.1,0.0089950735868921)
--(axis cs:0.15,0.00840845626623978)
--(axis cs:0.2,0.0158693047097012)
--(axis cs:0.25,0.0117583544109652)
--(axis cs:0.3,0.0324027896635544)
--(axis cs:0.35,0.0551597447346857)
--(axis cs:0.4,0.0889526654170129)
--(axis cs:0.45,0.15342391158137)
--(axis cs:0.5,0.324989352633913)
--(axis cs:0.55,0.581361184723236)
--(axis cs:0.6,0.779632363019299)
--(axis cs:0.65,0.906669355519591)
--(axis cs:0.7,0.953957431713891)
--(axis cs:0.75,0.943679410543571)
--(axis cs:0.8,0.967100640147221)
--(axis cs:0.85,0.965409093625469)
--(axis cs:0.9,0.956332844100327)
--(axis cs:0.95,0.972698031565311)
--(axis cs:1,0.966820496858296)
--(axis cs:1,0.989256990869366)
--(axis cs:1,0.989256990869366)
--(axis cs:0.95,0.992064811061748)
--(axis cs:0.9,0.979389504303485)
--(axis cs:0.85,0.989159097859497)
--(axis cs:0.8,0.988684344415806)
--(axis cs:0.75,0.970483066637523)
--(axis cs:0.7,0.982589518782156)
--(axis cs:0.65,0.94698560359298)
--(axis cs:0.6,0.840931565263372)
--(axis cs:0.55,0.684943165014866)
--(axis cs:0.5,0.477146924869106)
--(axis cs:0.45,0.304948219839451)
--(axis cs:0.4,0.173228966977984)
--(axis cs:0.35,0.101271823122901)
--(axis cs:0.3,0.0656981281189523)
--(axis cs:0.25,0.0382667211153158)
--(axis cs:0.2,0.0424877322844514)
--(axis cs:0.15,0.0321409079141457)
--(axis cs:0.1,0.0298468491369202)
--(axis cs:0.0,0.0260131922420807)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0.0,0.0696952313231866)
--(axis cs:0.0,0.0327943624457671)
--(axis cs:0.1,0.035224871368842)
--(axis cs:0.15,0.0587010280787703)
--(axis cs:0.2,0.0618874647569103)
--(axis cs:0.25,0.0863005157921429)
--(axis cs:0.3,0.0861201099896628)
--(axis cs:0.35,0.110303763087494)
--(axis cs:0.4,0.158101320396245)
--(axis cs:0.45,0.249475453977359)
--(axis cs:0.5,0.356815424044937)
--(axis cs:0.55,0.483905884686313)
--(axis cs:0.6,0.628882630330981)
--(axis cs:0.65,0.718333525905421)
--(axis cs:0.7,0.768947546924233)
--(axis cs:0.75,0.812059217678765)
--(axis cs:0.8,0.870783405551872)
--(axis cs:0.85,0.87787025747966)
--(axis cs:0.9,0.892830856629143)
--(axis cs:0.95,0.911940329955233)
--(axis cs:1,0.921071685612688)
--(axis cs:1,0.961616011549199)
--(axis cs:1,0.961616011549199)
--(axis cs:0.95,0.959012329448131)
--(axis cs:0.9,0.949165985343777)
--(axis cs:0.85,0.938442643787969)
--(axis cs:0.8,0.940236970142645)
--(axis cs:0.75,0.890123134045066)
--(axis cs:0.7,0.843033266313335)
--(axis cs:0.65,0.782345690561331)
--(axis cs:0.6,0.653689548668193)
--(axis cs:0.55,0.531229016134691)
--(axis cs:0.5,0.446885180655371)
--(axis cs:0.45,0.367239211112099)
--(axis cs:0.4,0.286629187887953)
--(axis cs:0.35,0.230078839343656)
--(axis cs:0.3,0.198957614038529)
--(axis cs:0.25,0.173143186514243)
--(axis cs:0.2,0.129405744405749)
--(axis cs:0.15,0.123719590175189)
--(axis cs:0.1,0.0715413858768541)
--(axis cs:0.0,0.0696952313231866)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.0,0.0233022631851808)
--(axis cs:0.0,0.0064624058784876)
--(axis cs:0.1,0.0150660948282439)
--(axis cs:0.15,0.00747792813619145)
--(axis cs:0.2,0.00812410623581463)
--(axis cs:0.25,0.0170730813648771)
--(axis cs:0.3,0.0158774239986761)
--(axis cs:0.35,0.0258297581824703)
--(axis cs:0.4,0.0602547746212464)
--(axis cs:0.45,0.134564486228095)
--(axis cs:0.5,0.260256235174523)
--(axis cs:0.55,0.429000218693653)
--(axis cs:0.6,0.573574228707275)
--(axis cs:0.65,0.692103445914313)
--(axis cs:0.7,0.787981734163329)
--(axis cs:0.75,0.857848371651259)
--(axis cs:0.8,0.90882791992221)
--(axis cs:0.85,0.937630976409303)
--(axis cs:0.9,0.967515113076731)
--(axis cs:0.95,0.974337447537943)
--(axis cs:1,0.967729522908792)
--(axis cs:1,0.991268923584189)
--(axis cs:1,0.991268923584189)
--(axis cs:0.95,0.992253762709143)
--(axis cs:0.9,0.988324420188219)
--(axis cs:0.85,0.97185926448273)
--(axis cs:0.8,0.959610877342798)
--(axis cs:0.75,0.941371099938031)
--(axis cs:0.7,0.90984998986319)
--(axis cs:0.65,0.850860816134988)
--(axis cs:0.6,0.746974714240706)
--(axis cs:0.55,0.552173074716021)
--(axis cs:0.5,0.297886450538028)
--(axis cs:0.45,0.167185213576051)
--(axis cs:0.4,0.0970903069870228)
--(axis cs:0.35,0.0522817268450653)
--(axis cs:0.3,0.0389369648245967)
--(axis cs:0.25,0.039327348684409)
--(axis cs:0.2,0.0226734812676547)
--(axis cs:0.15,0.0219144502391624)
--(axis cs:0.1,0.0307549671430686)
--(axis cs:0.0,0.0233022631851808)
--cycle;

\addplot [semithick, darkorange25512714, mark=*]
table {%
0.0 0.0155286618310097
0.05 0.0155286618310097
0.1 0.0191093685470375
0.15 0.0190978891846577
0.2 0.02884062885831
0.25 0.0245557069869797
0.3 0.0489132867905463
0.35 0.0768878977699351
0.4 0.130146410610784
0.45 0.23255867251007
0.5 0.402757696398603
0.55 0.633625861341905
0.6 0.810564164035884
0.65 0.926812301648388
0.7 0.969048597256817
0.75 0.956511001010011
0.8 0.977672443734702
0.85 0.977916827312192
0.9 0.968811635554063
0.95 0.982932179718332
1 0.978583819639114
};
\addlegendentry{$\Phi_1^P$}

\addplot [semithick, forestgreen4416044, mark=*]
table {%
0.0 0.0503322605507075
0.05 0.0503322605507075
0.1 0.0527859401169337
0.15 0.0922834675204675
0.2 0.0956524445097824
0.25 0.12977081756302
0.3 0.140350874919328
0.35 0.17536404127847
0.4 0.22286391680816
0.45 0.308644872431477
0.5 0.398826600703335
0.55 0.507316086648207
0.6 0.641579275065391
0.65 0.750235097271266
0.7 0.807239272965132
0.75 0.850131965730193
0.8 0.906146764778043
0.85 0.908738560311503
0.9 0.920900780235628
0.95 0.936337522698463
1 0.941781537503254
};
\addlegendentry{$\Phi_2^P$}

\addplot [semithick, steelblue31119180, mark=*]
table {%
0 0.0144548780169523
0.05 0.0144548780169523
0.1 0.0227728229604576
0.15 0.0142584583184565
0.2 0.0151756856810615
0.25 0.0279965666613516
0.3 0.0272319409601464
0.35 0.0392574599431502
0.4 0.0788936279819318
0.45 0.150653244499782
0.5 0.279673493708256
0.55 0.489959618369621
0.6 0.661634668011808
0.65 0.766449520650113
0.7 0.850631152288143
0.75 0.897925326154069
0.8 0.934471760552729
0.85 0.954833140028798
0.9 0.978602178298043
0.95 0.983855671007872
1 0.979728604284026
};
\addlegendentry{$\Phi_3^P$}

\addplot [semithick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0
0.05 0
0.1 0
0.15 0
0.2 0
0.25 0
0.3 0
0.35 0
0.4 0
0.45 0
0.5 0
0.55 1
0.6 1
0.65 1
0.7 1
0.75 1
0.8 1
0.85 1
0.9 1
0.95 1
1 1
};
\addlegendentry{Ideal Case}
\end{axis}

\end{tikzpicture}


==> figures/plots/privacy_prob_count.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Probability Count},
x grid style={darkgray176},
% xlabel={probability of satisfying $\Phi$ returned by the model checker},
xmin=-0.025, xmax=1.025,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Count (by thousand)},
ymin=0, ymax=1.54,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0,0) rectangle (axis cs:0.05,1.513);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.05,0) rectangle (axis cs:0.1,0.462);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.1,0) rectangle (axis cs:0.15,0.303);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.15,0) rectangle (axis cs:0.2,0.145);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.2,0) rectangle (axis cs:0.25,0.092);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.25,0) rectangle (axis cs:0.3,0.061);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.3,0) rectangle (axis cs:0.35,0.084);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.35,0) rectangle (axis cs:0.4,0.048);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.4,0) rectangle (axis cs:0.45,0.054);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.45,0) rectangle (axis cs:0.5,0.032);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.5,0) rectangle (axis cs:0.55,0.065);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.55,0) rectangle (axis cs:0.6,0.085);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.6,0) rectangle (axis cs:0.65,0.127);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.65,0) rectangle (axis cs:0.7,0.114);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.7,0) rectangle (axis cs:0.75,0.079);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.75,0) rectangle (axis cs:0.8,0.131);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.8,0) rectangle (axis cs:0.85,0.223);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.85,0) rectangle (axis cs:0.9,0.272);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.9,0) rectangle (axis cs:0.95,0.335);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.95,0) rectangle (axis cs:1.0,0.727);
\end{axis}

\end{tikzpicture}


==> figures/plots/privacy_recall.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.39)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={probability returned by the model checker},
xmin=-0.025, xmax=1.025,
xtick style={color=black},
y grid style={darkgray176},
ylabel={recall},
ymin=0.0554096016006645, ymax=1.04498049516187,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.05,1)
--(axis cs:0.05,1)
--(axis cs:0.1,0.999718981152511)
--(axis cs:0.15,0.988852475524824)
--(axis cs:0.2,0.978501362379726)
--(axis cs:0.25,0.9744467823342)
--(axis cs:0.3,0.958650647880948)
--(axis cs:0.35,0.940885143735751)
--(axis cs:0.4,0.938311020998011)
--(axis cs:0.45,0.907865039770083)
--(axis cs:0.5,0.870268369482684)
--(axis cs:0.55,0.833797699513529)
--(axis cs:0.6,0.797994906939827)
--(axis cs:0.65,0.762442559720042)
--(axis cs:0.7,0.695896698604585)
--(axis cs:0.75,0.639958946520436)
--(axis cs:0.8,0.554077064654692)
--(axis cs:0.85,0.476832272386362)
--(axis cs:0.9,0.378294440629018)
--(axis cs:0.95,0.259407701682406)
--(axis cs:1,0.134902226080617)
--(axis cs:1,0.151001177018197)
--(axis cs:1,0.151001177018197)
--(axis cs:0.95,0.289736871212014)
--(axis cs:0.9,0.417126498587077)
--(axis cs:0.85,0.525477800626737)
--(axis cs:0.8,0.605190329608429)
--(axis cs:0.75,0.679374822116829)
--(axis cs:0.7,0.736343652062695)
--(axis cs:0.65,0.788157363880694)
--(axis cs:0.6,0.833543018245555)
--(axis cs:0.55,0.874831834013068)
--(axis cs:0.5,0.902397303492661)
--(axis cs:0.45,0.934493197196383)
--(axis cs:0.4,0.966689912239267)
--(axis cs:0.35,0.990808769808835)
--(axis cs:0.3,0.998819634039841)
--(axis cs:0.25,1)
--(axis cs:0.2,1)
--(axis cs:0.15,1)
--(axis cs:0.1,1)
--(axis cs:0.05,1)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.05,1)
--(axis cs:0.05,1)
--(axis cs:0.1,0.986885383817614)
--(axis cs:0.15,0.971361449258154)
--(axis cs:0.2,0.971361449258154)
--(axis cs:0.25,0.971213211656039)
--(axis cs:0.3,0.964475971799416)
--(axis cs:0.35,0.943182099050499)
--(axis cs:0.4,0.931901904174911)
--(axis cs:0.45,0.907106000032821)
--(axis cs:0.5,0.884041746485031)
--(axis cs:0.55,0.852363463556843)
--(axis cs:0.6,0.812686018387489)
--(axis cs:0.65,0.758956993734357)
--(axis cs:0.7,0.716628638410541)
--(axis cs:0.75,0.654555988235584)
--(axis cs:0.8,0.587973578034137)
--(axis cs:0.85,0.486378477759763)
--(axis cs:0.9,0.389674120377301)
--(axis cs:0.95,0.275729247839615)
--(axis cs:1,0.15476086337459)
--(axis cs:1,0.167302151188282)
--(axis cs:1,0.167302151188282)
--(axis cs:0.95,0.308686476395852)
--(axis cs:0.9,0.422475027010704)
--(axis cs:0.85,0.5366409424821)
--(axis cs:0.8,0.620906449410302)
--(axis cs:0.75,0.690182676569578)
--(axis cs:0.7,0.757104967835779)
--(axis cs:0.65,0.800763736285149)
--(axis cs:0.6,0.841193017381257)
--(axis cs:0.55,0.879378062022542)
--(axis cs:0.5,0.903349376144249)
--(axis cs:0.45,0.923151620588267)
--(axis cs:0.4,0.941179878811092)
--(axis cs:0.35,0.957079872949364)
--(axis cs:0.3,0.968922793651887)
--(axis cs:0.25,0.98743363043881)
--(axis cs:0.2,0.98743363043881)
--(axis cs:0.15,0.99021952368575)
--(axis cs:0.1,0.994672669363792)
--(axis cs:0.05,1)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0.05,1)
--(axis cs:0.05,1)
--(axis cs:0.1,0.998019433514293)
--(axis cs:0.15,0.998019433514293)
--(axis cs:0.2,0.980645916985713)
--(axis cs:0.25,0.968405779015307)
--(axis cs:0.3,0.96082044060075)
--(axis cs:0.35,0.938614240956674)
--(axis cs:0.4,0.91610737671658)
--(axis cs:0.45,0.878542771391973)
--(axis cs:0.5,0.848249964552917)
--(axis cs:0.55,0.79653220642805)
--(axis cs:0.6,0.741516552163964)
--(axis cs:0.65,0.6811074794401)
--(axis cs:0.7,0.615932470282028)
--(axis cs:0.75,0.545753866598249)
--(axis cs:0.8,0.465942002297824)
--(axis cs:0.85,0.382452144318257)
--(axis cs:0.9,0.301690544522067)
--(axis cs:0.95,0.20920123581874)
--(axis cs:1,0.100390096762538)
--(axis cs:1,0.117989415584609)
--(axis cs:1,0.117989415584609)
--(axis cs:0.95,0.222558995362946)
--(axis cs:0.9,0.325244896758354)
--(axis cs:0.85,0.413273291079261)
--(axis cs:0.8,0.50208544264476)
--(axis cs:0.75,0.576172659230347)
--(axis cs:0.7,0.652566683477286)
--(axis cs:0.65,0.709753874734217)
--(axis cs:0.6,0.771822576732982)
--(axis cs:0.55,0.816848451408925)
--(axis cs:0.5,0.864547890340991)
--(axis cs:0.45,0.904040281050814)
--(axis cs:0.4,0.926633139369971)
--(axis cs:0.35,0.946910113731304)
--(axis cs:0.3,0.968241238468976)
--(axis cs:0.25,0.984023115278707)
--(axis cs:0.2,0.998589943188836)
--(axis cs:0.15,1)
--(axis cs:0.1,0.99949486042539)
--(axis cs:0.05,1)
--cycle;

\addplot [semithick, darkorange25512714, mark=*]
table {%
0.05 1
0.1 0.989775674608715
0.15 0.983004867794238
0.2 0.980224923300644
0.25 0.978504509558323
0.3 0.96698265137985
0.35 0.951934721881483
0.4 0.936580607559105
0.45 0.913066694802792
0.5 0.892858614108847
0.55 0.86663391318374
0.6 0.831147619006838
0.65 0.786671300951885
0.7 0.742971157572613
0.75 0.677165944004006
0.8 0.609764003467827
0.85 0.512592342608368
0.9 0.402721660812571
0.95 0.289803936219155
1 0.159864531212353
};
\addlegendentry{$\Phi_1^P$}

\addplot [semithick, forestgreen4416044, mark=*]
table {%
0.05 1
0.1 0.998834671596821
0.15 0.998834671596821
0.2 0.991333410487319
0.25 0.976922554446781
0.3 0.964831654433394
0.35 0.941825757924165
0.4 0.919987542024427
0.45 0.887466331429979
0.5 0.855505775200185
0.55 0.807670918431496
0.6 0.75580957844921
0.65 0.694724727389608
0.7 0.633050936471532
0.75 0.564466952463761
0.8 0.486302813310428
0.85 0.399018133121221
0.9 0.31339246348747
0.95 0.217249045423869
1 0.111701018521459
};
\addlegendentry{$\Phi_2^P$}

\addplot [semithick, steelblue31119180, mark=*]
table {%
0.05 1
0.1 0.999906327050837
0.15 0.996284158508275
0.2 0.992833787459909
0.25 0.989327549133181
0.3 0.983668715662044
0.35 0.970581318692347
0.4 0.955737311402506
0.45 0.924911144165581
0.5 0.888917890700446
0.55 0.856430178432109
0.6 0.820371653325498
0.65 0.776256764915082
0.7 0.711649125063264
0.75 0.65477494648894
0.8 0.578442136231656
0.85 0.497512426003029
0.9 0.393967248939646
0.95 0.269587310542402
1 0.14294571094026
};
\addlegendentry{$\Phi_3^P$}

\addplot [semithick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 1
0.05 1
0.1 1
0.15 1
0.2 1
0.25 1
0.3 1
0.35 1
0.4 1
0.45 1
0.5 1
0.55 1
0.6 1
0.65 1
0.7 1
0.75 1
0.8 1
0.85 1
0.9 1
0.95 1
1 1
};
\addlegendentry{Ideal Case}
\end{axis}

\end{tikzpicture}


==> figures/plots/privacy_verif_acc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.32)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={probability returned by the model checker},
xmin=-0.025, xmax=1.025,
xtick style={color=black},
y grid style={darkgray176},
ylabel={verification accuracy},
ymin=0.22479297209645, ymax=1.0302808142003,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.05,0.993350429760121)
--(axis cs:0.05,0.976617979287744)
--(axis cs:0.1,0.969263594736486)
--(axis cs:0.15,0.978027271193944)
--(axis cs:0.2,0.976314335570307)
--(axis cs:0.25,0.960988406263468)
--(axis cs:0.3,0.960632665572189)
--(axis cs:0.35,0.947382546932585)
--(axis cs:0.4,0.902759255130844)
--(axis cs:0.45,0.832249821185755)
--(axis cs:0.5,0.261406055828443)
--(axis cs:0.55,0.424664455706269)
--(axis cs:0.6,0.580591703623865)
--(axis cs:0.65,0.687381124082369)
--(axis cs:0.7,0.796684472531174)
--(axis cs:0.75,0.85364237542724)
--(axis cs:0.8,0.909325196360689)
--(axis cs:0.85,0.938065313508549)
--(axis cs:0.9,0.96761698752753)
--(axis cs:0.95,0.975126904241501)
--(axis cs:1,0.966782809676021)
--(axis cs:1,0.991855412641098)
--(axis cs:1,0.991855412641098)
--(axis cs:0.95,0.9921314217822)
--(axis cs:0.9,0.988338646432295)
--(axis cs:0.85,0.970426675517068)
--(axis cs:0.8,0.959489415241324)
--(axis cs:0.75,0.938784875375138)
--(axis cs:0.7,0.905618674507199)
--(axis cs:0.65,0.848694219993991)
--(axis cs:0.6,0.750256370632523)
--(axis cs:0.55,0.551751260158084)
--(axis cs:0.5,0.299357667993508)
--(axis cs:0.45,0.865727077704683)
--(axis cs:0.4,0.939747614356224)
--(axis cs:0.35,0.97421048160806)
--(axis cs:0.3,0.983596333696697)
--(axis cs:0.25,0.983313581862549)
--(axis cs:0.2,0.992019175333047)
--(axis cs:0.15,0.99298648249832)
--(axis cs:0.1,0.985343206196427)
--(axis cs:0.05,0.993350429760121)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.05,0.993667730468309)
--(axis cs:0.05,0.973488314412182)
--(axis cs:0.1,0.969812638749674)
--(axis cs:0.15,0.967720067156759)
--(axis cs:0.2,0.958081225848864)
--(axis cs:0.25,0.963336783654311)
--(axis cs:0.3,0.933746996103516)
--(axis cs:0.35,0.901113955213554)
--(axis cs:0.4,0.829351516197667)
--(axis cs:0.45,0.685857830068809)
--(axis cs:0.5,0.320975277907558)
--(axis cs:0.55,0.576071809239786)
--(axis cs:0.6,0.779554939063565)
--(axis cs:0.65,0.904800436585993)
--(axis cs:0.7,0.954141989556484)
--(axis cs:0.75,0.943095490417097)
--(axis cs:0.8,0.966061731812494)
--(axis cs:0.85,0.965721668396947)
--(axis cs:0.9,0.956505093622547)
--(axis cs:0.95,0.972509795978929)
--(axis cs:1,0.965779821985908)
--(axis cs:1,0.98994349743235)
--(axis cs:1,0.98994349743235)
--(axis cs:0.95,0.992492188619416)
--(axis cs:0.9,0.980747412650193)
--(axis cs:0.85,0.988379771120408)
--(axis cs:0.8,0.98900430952332)
--(axis cs:0.75,0.970079301009551)
--(axis cs:0.7,0.981566452187333)
--(axis cs:0.65,0.947524008582569)
--(axis cs:0.6,0.840273348888017)
--(axis cs:0.55,0.688677127676306)
--(axis cs:0.5,0.476376735207849)
--(axis cs:0.45,0.842520584162754)
--(axis cs:0.4,0.91082929839521)
--(axis cs:0.35,0.94625570949949)
--(axis cs:0.3,0.96730089373206)
--(axis cs:0.25,0.987938288846416)
--(axis cs:0.2,0.98357007224519)
--(axis cs:0.15,0.992264701873688)
--(axis cs:0.1,0.991615340667903)
--(axis cs:0.05,0.993667730468309)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0.05,0.968201617645559)
--(axis cs:0.05,0.930215701488494)
--(axis cs:0.1,0.927116417250233)
--(axis cs:0.15,0.876611317184051)
--(axis cs:0.2,0.866925946372603)
--(axis cs:0.25,0.824547725966325)
--(axis cs:0.3,0.803622827592286)
--(axis cs:0.35,0.76271057147522)
--(axis cs:0.4,0.709616917883922)
--(axis cs:0.45,0.636829429944674)
--(axis cs:0.5,0.349607602296359)
--(axis cs:0.55,0.483223696930728)
--(axis cs:0.6,0.628059313345255)
--(axis cs:0.65,0.71605968941542)
--(axis cs:0.7,0.767591189572615)
--(axis cs:0.75,0.812203449550167)
--(axis cs:0.8,0.871782498522867)
--(axis cs:0.85,0.878875266250145)
--(axis cs:0.9,0.891917343258524)
--(axis cs:0.95,0.911600178431585)
--(axis cs:1,0.920895462123841)
--(axis cs:1,0.962091128541354)
--(axis cs:1,0.962091128541354)
--(axis cs:0.95,0.959066103418241)
--(axis cs:0.9,0.948067953107203)
--(axis cs:0.85,0.93786425043612)
--(axis cs:0.8,0.940058471390749)
--(axis cs:0.75,0.888738439989773)
--(axis cs:0.7,0.84562207021714)
--(axis cs:0.65,0.78143900694634)
--(axis cs:0.6,0.652869625450978)
--(axis cs:0.55,0.529636162970521)
--(axis cs:0.5,0.446624177944854)
--(axis cs:0.45,0.752270491493268)
--(axis cs:0.4,0.846438535633797)
--(axis cs:0.35,0.881224309696173)
--(axis cs:0.3,0.910658584086516)
--(axis cs:0.25,0.912090991114725)
--(axis cs:0.2,0.937623762913772)
--(axis cs:0.15,0.937755142102789)
--(axis cs:0.1,0.966243290804244)
--(axis cs:0.05,0.968201617645559)
--cycle;

\addplot [semithick, darkorange25512714, mark=*]
table {%
0.05 0.98447133816899
0.1 0.980890631452962
0.15 0.980902110815342
0.2 0.97115937114169
0.25 0.97544429301302
0.3 0.951086713209454
0.35 0.923112102230065
0.4 0.869853589389216
0.45 0.76744132748993
0.5 0.402757696398603
0.55 0.633625861341905
0.6 0.810564164035884
0.65 0.926812301648388
0.7 0.969048597256817
0.75 0.956511001010011
0.8 0.977672443734702
0.85 0.977916827312192
0.9 0.968811635554063
0.95 0.982932179718332
1 0.978583819639114
};
\addlegendentry{$\Phi_1^P$}

\addplot [semithick, forestgreen4416044, mark=*]
table {%
0.05 0.949667739449293
0.1 0.947214059883066
0.15 0.907716532479532
0.2 0.904347555490218
0.25 0.87022918243698
0.3 0.859649125080672
0.35 0.82463595872153
0.4 0.77713608319184
0.45 0.691355127568523
0.5 0.398826600703335
0.55 0.507316086648207
0.6 0.641579275065391
0.65 0.750235097271266
0.7 0.807239272965132
0.75 0.850131965730193
0.8 0.906146764778043
0.85 0.908738560311503
0.9 0.920900780235628
0.95 0.936337522698463
1 0.941781537503254
};
\addlegendentry{$\Phi_2^P$}

\addplot [semithick, steelblue31119180, mark=*]
table {%
0.05 0.985545121983048
0.1 0.977227177039543
0.15 0.985741541681543
0.2 0.984824314318939
0.25 0.972003433338648
0.3 0.972768059039854
0.35 0.96074254005685
0.4 0.921106372018068
0.45 0.849346755500218
0.5 0.279673493708256
0.55 0.489959618369621
0.6 0.661634668011808
0.65 0.766449520650113
0.7 0.850631152288143
0.75 0.897925326154069
0.8 0.934471760552729
0.85 0.954833140028798
0.9 0.978602178298043
0.95 0.983855671007872
1 0.979728604284026
};
\addlegendentry{$\Phi_3^P$}
\end{axis}

\end{tikzpicture}


==> figures/plots/traffic_acc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.32)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={probability returned by the model checker},
xmin=-0.025, xmax=1.0475,
xtick style={color=black},
y grid style={darkgray176},
ylabel={verification accuracy},
ymin=0.313260429057796, ymax=1.03270188433058,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.05,0.996945860825289)
--(axis cs:0.05,0.974636354613159)
--(axis cs:0.1,0.972261197295331)
--(axis cs:0.15,0.979542704558064)
--(axis cs:0.2,0.974492589735314)
--(axis cs:0.25,0.9850349715919)
--(axis cs:0.3,0.922958819733535)
--(axis cs:0.35,0.806409256485894)
--(axis cs:0.4,0.611013307359541)
--(axis cs:0.45,0.345962313388378)
--(axis cs:0.5,0.491030442700137)
--(axis cs:0.55,0.733455636107666)
--(axis cs:0.6,0.919727379672894)
--(axis cs:0.65,0.945635626802159)
--(axis cs:0.7,0.96819496059591)
--(axis cs:0.75,0.973603702684791)
--(axis cs:0.8,0.95729439197826)
--(axis cs:0.85,0.987030590862907)
--(axis cs:0.9,0.946753249198977)
--(axis cs:0.95,0.950357853666542)
--(axis cs:1,0.97577894430588)
--(axis cs:1,0.998246925012311)
--(axis cs:1,0.998246925012311)
--(axis cs:0.95,0.998260697511306)
--(axis cs:0.9,0.98121239159791)
--(axis cs:0.85,1)
--(axis cs:0.8,0.990725855723409)
--(axis cs:0.75,1)
--(axis cs:0.7,0.984223816518194)
--(axis cs:0.65,1)
--(axis cs:0.6,0.983878724047964)
--(axis cs:0.55,0.906237409468082)
--(axis cs:0.5,0.780985971067399)
--(axis cs:0.45,0.716679405904122)
--(axis cs:0.4,0.861854058278338)
--(axis cs:0.35,0.970971395258727)
--(axis cs:0.3,0.975672299107973)
--(axis cs:0.25,0.996668121709011)
--(axis cs:0.2,1)
--(axis cs:0.15,1)
--(axis cs:0.1,1)
--(axis cs:0.05,0.996945860825289)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.05,1)
--(axis cs:0.05,0.977477657471177)
--(axis cs:0.1,0.977466721467343)
--(axis cs:0.15,0.979944391389824)
--(axis cs:0.2,0.967096943092324)
--(axis cs:0.25,0.991497865288688)
--(axis cs:0.3,0.960085520779003)
--(axis cs:0.35,0.920370805388833)
--(axis cs:0.4,0.787471325743377)
--(axis cs:0.45,0.504270382421344)
--(axis cs:0.5,0.570004354490937)
--(axis cs:0.55,0.814602188033576)
--(axis cs:0.6,0.929222449842715)
--(axis cs:0.65,0.965390573551269)
--(axis cs:0.7,0.977460311580932)
--(axis cs:0.75,0.966068951027433)
--(axis cs:0.8,0.993100155075998)
--(axis cs:0.85,0.977765485285446)
--(axis cs:0.9,0.97746172504255)
--(axis cs:0.95,0.989373058641834)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.95,0.998299807512024)
--(axis cs:0.9,0.997236803483988)
--(axis cs:0.85,1)
--(axis cs:0.8,1)
--(axis cs:0.75,0.993427640849235)
--(axis cs:0.7,0.994633460059813)
--(axis cs:0.65,0.995922351414908)
--(axis cs:0.6,0.996058084609907)
--(axis cs:0.55,0.974534216334374)
--(axis cs:0.5,0.806878742382117)
--(axis cs:0.45,0.778117922391023)
--(axis cs:0.4,0.90216523548101)
--(axis cs:0.35,0.959518910296602)
--(axis cs:0.3,0.989399525813403)
--(axis cs:0.25,1)
--(axis cs:0.2,0.984233607159284)
--(axis cs:0.15,1)
--(axis cs:0.1,1)
--(axis cs:0.05,1)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0.05,0.998355785611009)
--(axis cs:0.05,0.957850503224462)
--(axis cs:0.1,0.982245310741297)
--(axis cs:0.15,0.950722558017341)
--(axis cs:0.2,0.970666978699248)
--(axis cs:0.25,0.891468924844153)
--(axis cs:0.3,0.8912437854496)
--(axis cs:0.35,0.815568808813993)
--(axis cs:0.4,0.67239368615099)
--(axis cs:0.45,0.570571987242811)
--(axis cs:0.5,0.375620068734824)
--(axis cs:0.55,0.55373212804477)
--(axis cs:0.6,0.684330713266778)
--(axis cs:0.65,0.80552892453881)
--(axis cs:0.7,0.873321537933967)
--(axis cs:0.75,0.909256426289006)
--(axis cs:0.8,0.970988379266457)
--(axis cs:0.85,0.988852855378028)
--(axis cs:0.9,0.970327343305148)
--(axis cs:0.95,0.928777899807093)
--(axis cs:1,0.93577462913815)
--(axis cs:1,0.997324767083776)
--(axis cs:1,0.997324767083776)
--(axis cs:0.95,1)
--(axis cs:0.9,1)
--(axis cs:0.85,1)
--(axis cs:0.8,0.994082025793797)
--(axis cs:0.75,0.973517636308111)
--(axis cs:0.7,0.972114910123317)
--(axis cs:0.65,0.91613205243375)
--(axis cs:0.6,0.821216036128858)
--(axis cs:0.55,0.704773960515971)
--(axis cs:0.5,0.563252140341499)
--(axis cs:0.45,0.784535258495787)
--(axis cs:0.4,0.902253755605563)
--(axis cs:0.35,0.958652446087497)
--(axis cs:0.3,0.967110287007214)
--(axis cs:0.25,0.945615814579194)
--(axis cs:0.2,1)
--(axis cs:0.15,0.969160672382538)
--(axis cs:0.1,1)
--(axis cs:0.05,0.998355785611009)
--cycle;

\addplot [semithick, steelblue31119180, mark=*]
table {%
0.05 0.985671824856185
0.1 0.988842741633301
0.15 0.993180901519355
0.2 0.989933002331936
0.25 0.990413101127564
0.3 0.951666153625208
0.35 0.891132859951746
0.4 0.749733397270965
0.45 0.553236916496756
0.5 0.63738074331841
0.55 0.82089516573679
0.6 0.954577442308443
0.65 0.979977304133951
0.7 0.976539146156413
0.75 0.989648658656735
0.8 0.973889542940845
0.85 0.993577640391707
0.9 0.963962629610269
0.95 0.975392633711913
1 0.98675156511345
};
\addlegendentry{$\Phi_1^T$}
\addplot [semithick, darkorange25512714, mark=*]
table {%
0.05 0.989894666213582
0.1 0.992488907155781
0.15 0.993314797129941
0.2 0.976229804151372
0.25 0.997165955096229
0.3 0.97490580932318
0.35 0.942603189448779
0.4 0.846143910591024
0.45 0.635999767952133
0.5 0.691412882248203
0.55 0.894568202183975
0.6 0.963825872293834
0.65 0.980656462483089
0.7 0.985698968348316
0.75 0.979897470058805
0.8 0.997066082232178
0.85 0.990752631023881
0.9 0.987570091478717
0.95 0.994185063837689
1 1
};
\addlegendentry{$\Phi_2^T$}
\addplot [semithick, forestgreen4416044, mark=*]
table {%
0.05 0.980554256369963
0.1 0.993770162741601
0.15 0.95818658541298
0.2 0.990222326233083
0.25 0.924748420958894
0.3 0.940450890362672
0.35 0.885850781234148
0.4 0.800881801582719
0.45 0.687197760645843
0.5 0.466745004338895
0.55 0.651235925814316
0.6 0.748731478080881
0.65 0.863861158873341
0.7 0.922810075481022
0.75 0.94176726572694
0.8 0.982590345943559
0.85 0.996284285126009
0.9 0.990109114435049
0.95 0.971487644388498
1 0.974843512548842
};
\addlegendentry{$\Phi_3^T$}
\end{axis}

\end{tikzpicture}


==> figures/plots/traffic_precision.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={x},
xmin=-0.025, xmax=1.0475,
xtick style={color=black},
y grid style={darkgray176},
ylabel={precision},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.05,0.0253636453868406)
--(axis cs:0.05,0.00305413917471126)
--(axis cs:0.1,0)
--(axis cs:0.15,0)
--(axis cs:0.2,0)
--(axis cs:0.25,0.0035399045418395)
--(axis cs:0.3,0.024327700892027)
--(axis cs:0.35,0.0290286047412729)
--(axis cs:0.4,0.121730603554812)
--(axis cs:0.45,0.283320594095879)
--(axis cs:0.5,0.491030442700137)
--(axis cs:0.55,0.73403309172525)
--(axis cs:0.6,0.920385016065273)
--(axis cs:0.65,0.945635626802159)
--(axis cs:0.7,0.968854475794632)
--(axis cs:0.75,0.972051127113263)
--(axis cs:0.8,0.957572735084183)
--(axis cs:0.85,0.987030590862908)
--(axis cs:0.9,0.945715480599243)
--(axis cs:0.95,0.95040133622876)
--(axis cs:1,0.97525620521459)
--(axis cs:1,0.998246925012311)
--(axis cs:1,0.998246925012311)
--(axis cs:0.95,0.998260697511306)
--(axis cs:0.9,0.981162845383782)
--(axis cs:0.85,1)
--(axis cs:0.8,0.990744705663867)
--(axis cs:0.75,1)
--(axis cs:0.7,0.984142645862291)
--(axis cs:0.65,1)
--(axis cs:0.6,0.983878724047964)
--(axis cs:0.55,0.909277070028577)
--(axis cs:0.5,0.780985971067399)
--(axis cs:0.45,0.619066517373452)
--(axis cs:0.4,0.389207077558803)
--(axis cs:0.35,0.189980985522293)
--(axis cs:0.3,0.0754635937868059)
--(axis cs:0.25,0.0156859957465823)
--(axis cs:0.2,0.0255074102646862)
--(axis cs:0.15,0.0204572954419358)
--(axis cs:0.1,0.0248800336675582)
--(axis cs:0.05,0.0253636453868406)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.05,0.0225223425288228)
--(axis cs:0.05,0)
--(axis cs:0.1,0)
--(axis cs:0.15,0)
--(axis cs:0.2,0.0153734911336542)
--(axis cs:0.25,0)
--(axis cs:0.3,0.00684511820786916)
--(axis cs:0.35,0.0402825259490455)
--(axis cs:0.4,0.0978347645189898)
--(axis cs:0.45,0.221882077608977)
--(axis cs:0.5,0.570015991536628)
--(axis cs:0.55,0.814602188033576)
--(axis cs:0.6,0.929222449842715)
--(axis cs:0.65,0.966494781373303)
--(axis cs:0.7,0.977470317144192)
--(axis cs:0.75,0.966675818567341)
--(axis cs:0.8,0.993100155075998)
--(axis cs:0.85,0.978751465940861)
--(axis cs:0.9,0.977462402434298)
--(axis cs:0.95,0.989373058641834)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.95,0.998474261202331)
--(axis cs:0.9,0.997236803483988)
--(axis cs:0.85,1)
--(axis cs:0.8,1)
--(axis cs:0.75,0.993422555320223)
--(axis cs:0.7,0.994925762660479)
--(axis cs:0.65,0.995922351414908)
--(axis cs:0.6,0.996058084609907)
--(axis cs:0.55,0.974534216334374)
--(axis cs:0.5,0.803150786241199)
--(axis cs:0.45,0.495729617578656)
--(axis cs:0.4,0.212528674256623)
--(axis cs:0.35,0.083342825874132)
--(axis cs:0.3,0.0406931445991213)
--(axis cs:0.25,0.00850213471131216)
--(axis cs:0.2,0.0328865033694277)
--(axis cs:0.15,0.0200556086101762)
--(axis cs:0.1,0.022533278532657)
--(axis cs:0.05,0.0225223425288228)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0.05,0.0421494967755373)
--(axis cs:0.05,0.0016442143889907)
--(axis cs:0.1,0)
--(axis cs:0.15,0.0319592919075119)
--(axis cs:0.2,0)
--(axis cs:0.25,0.0544060682545722)
--(axis cs:0.3,0.0326409328601846)
--(axis cs:0.35,0.0501185811418294)
--(axis cs:0.4,0.095621148003067)
--(axis cs:0.45,0.211648578307941)
--(axis cs:0.5,0.375620068734824)
--(axis cs:0.55,0.553342838617992)
--(axis cs:0.6,0.679725246428011)
--(axis cs:0.65,0.80552892453881)
--(axis cs:0.7,0.874082352935172)
--(axis cs:0.75,0.908450971249317)
--(axis cs:0.8,0.970513622355816)
--(axis cs:0.85,0.988852855378028)
--(axis cs:0.9,0.970327343305148)
--(axis cs:0.95,0.928777899807093)
--(axis cs:1,0.934726077241744)
--(axis cs:1,0.997324767083776)
--(axis cs:1,0.997324767083776)
--(axis cs:0.95,1)
--(axis cs:0.9,1)
--(axis cs:0.85,1)
--(axis cs:0.8,0.993780364515538)
--(axis cs:0.75,0.974278105164873)
--(axis cs:0.7,0.972298613028078)
--(axis cs:0.65,0.91613205243375)
--(axis cs:0.6,0.814883442129719)
--(axis cs:0.55,0.704775450798365)
--(axis cs:0.5,0.570795181392099)
--(axis cs:0.45,0.429428012757189)
--(axis cs:0.4,0.329785899891441)
--(axis cs:0.35,0.184431191186007)
--(axis cs:0.3,0.107248499144856)
--(axis cs:0.25,0.108509192322081)
--(axis cs:0.2,0.0293330213007519)
--(axis cs:0.15,0.0493716944780972)
--(axis cs:0.1,0.0177546892587035)
--(axis cs:0.05,0.0421494967755373)
--cycle;

\addplot [semithick, steelblue31119180, mark=*]
table {%
0.05 0.0143281751438148
0.1 0.0111572583666989
0.15 0.00681909848064526
0.2 0.0100669976680643
0.25 0.00958689887243588
0.3 0.0483338463747917
0.35 0.108867140048254
0.4 0.250266602729035
0.45 0.446763083503244
0.5 0.63738074331841
0.55 0.82089516573679
0.6 0.954577442308443
0.65 0.979977304133951
0.7 0.976539146156413
0.75 0.989648658656735
0.8 0.973889542940845
0.85 0.993577640391707
0.9 0.963962629610269
0.95 0.975392633711913
1 0.98675156511345
};
\addlegendentry{$\Phi_1^T$}
\addplot [semithick, darkorange25512714, mark=*]
table {%
0.05 0.0101053337864178
0.1 0.007511092844219
0.15 0.00668520287005872
0.2 0.0237701958486283
0.25 0.00283404490377072
0.3 0.0250941906768199
0.35 0.0573968105512212
0.4 0.153856089408976
0.45 0.364000232047867
0.5 0.691412882248203
0.55 0.894568202183975
0.6 0.963825872293834
0.65 0.980656462483089
0.7 0.985698968348316
0.75 0.979897470058805
0.8 0.997066082232178
0.85 0.990752631023881
0.9 0.987570091478717
0.95 0.994185063837689
1 1
};
\addlegendentry{$\Phi_2^T$}
\addplot [semithick, forestgreen4416044, mark=*]
table {%
0.05 0.0194457436300374
0.1 0.00622983725839842
0.15 0.0418134145870199
0.2 0.0097776737669173
0.25 0.0752515790411059
0.3 0.0595491096373276
0.35 0.114149218765852
0.4 0.199118198417281
0.45 0.312802239354157
0.5 0.466745004338895
0.55 0.651235925814316
0.6 0.748731478080881
0.65 0.863861158873341
0.7 0.922810075481022
0.75 0.94176726572694
0.8 0.982590345943559
0.85 0.996284285126009
0.9 0.990109114435049
0.95 0.971487644388498
1 0.974843512548842
};
\addlegendentry{$\Phi_3^T$}

\addplot [semithick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0
0.05 0
0.1 0
0.15 0
0.2 0
0.25 0
0.3 0
0.35 0
0.4 0
0.45 0
0.5 0
0.55 1
0.6 1
0.65 1
0.7 1
0.75 1
0.8 1
0.85 1
0.9 1
0.95 1
1 1
};
\addlegendentry{Ideal Case}
\end{axis}

\end{tikzpicture}


==> figures/plots/traffic_prob_count.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Probability Count},
x grid style={darkgray176},
% xlabel={probability of satisfying $\Phi$ returned by the model checker},
xmin=-0.025, xmax=1.025,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Count (by thousand)},
ymin=0, ymax=0.5,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0,0) rectangle (axis cs:0.05,0.438);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.05,0) rectangle (axis cs:0.1,0.205);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.1,0) rectangle (axis cs:0.15,0.168);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.15,0) rectangle (axis cs:0.2,0.109);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.2,0) rectangle (axis cs:0.25,0.125);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.25,0) rectangle (axis cs:0.3,0.073);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.3,0) rectangle (axis cs:0.35,0.106);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.35,0) rectangle (axis cs:0.4,0.081);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.4,0) rectangle (axis cs:0.45,0.067);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.45,0) rectangle (axis cs:0.5,0.101);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.5,0) rectangle (axis cs:0.55,0.063);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.55,0) rectangle (axis cs:0.6,0.085);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.6,0) rectangle (axis cs:0.65,0.092);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.65,0) rectangle (axis cs:0.7,0.056);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.7,0) rectangle (axis cs:0.75,0.119);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.75,0) rectangle (axis cs:0.8,0.104);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.8,0) rectangle (axis cs:0.85,0.121);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.85,0) rectangle (axis cs:0.9,0.162);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.9,0) rectangle (axis cs:0.95,0.243);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.95,0) rectangle (axis cs:1.0,0.482);
\end{axis}

\end{tikzpicture}


==> figures/plots/traffic_recall.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.39)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={probability returned by the model checker},
xmin=-0.025, xmax=1.0475,
xtick style={color=black},
y grid style={darkgray176},
ylabel={recall},
ymin=0.0467361703067443, ymax=1.04539351569968,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.05,1)
--(axis cs:0.05,1)
--(axis cs:0.1,0.993764573604331)
--(axis cs:0.15,0.988540162895121)
--(axis cs:0.2,0.977314289639379)
--(axis cs:0.25,0.962651671769852)
--(axis cs:0.3,0.951219104535251)
--(axis cs:0.35,0.931822976622635)
--(axis cs:0.4,0.91748178570699)
--(axis cs:0.45,0.896347091280172)
--(axis cs:0.5,0.868282862867662)
--(axis cs:0.55,0.847136691717279)
--(axis cs:0.6,0.795025949339769)
--(axis cs:0.65,0.742804119462223)
--(axis cs:0.7,0.68312879950591)
--(axis cs:0.75,0.617093258673893)
--(axis cs:0.8,0.54703411983055)
--(axis cs:0.85,0.448207285266098)
--(axis cs:0.9,0.350537510061891)
--(axis cs:0.95,0.242445909044007)
--(axis cs:1,0.126218642572315)
--(axis cs:1,0.13493082306486)
--(axis cs:1,0.13493082306486)
--(axis cs:0.95,0.258836087599586)
--(axis cs:0.9,0.377322619811952)
--(axis cs:0.85,0.476370559676327)
--(axis cs:0.8,0.565149079945154)
--(axis cs:0.75,0.649866997880398)
--(axis cs:0.7,0.711358176517771)
--(axis cs:0.65,0.764371687417778)
--(axis cs:0.6,0.818642353757695)
--(axis cs:0.55,0.857505873674379)
--(axis cs:0.5,0.89294497044052)
--(axis cs:0.45,0.920923550511601)
--(axis cs:0.4,0.954331435950199)
--(axis cs:0.35,0.962658226632852)
--(axis cs:0.3,0.979212281738612)
--(axis cs:0.25,0.992356576153454)
--(axis cs:0.2,0.993946451044242)
--(axis cs:0.15,0.997076974451468)
--(axis cs:0.1,1)
--(axis cs:0.05,1)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.05,1)
--(axis cs:0.05,1)
--(axis cs:0.1,0.990943470927163)
--(axis cs:0.15,0.982798094885411)
--(axis cs:0.2,0.977015657698914)
--(axis cs:0.25,0.974713274529544)
--(axis cs:0.3,0.967020252067543)
--(axis cs:0.35,0.949601948135603)
--(axis cs:0.4,0.942466138544476)
--(axis cs:0.45,0.929312900534251)
--(axis cs:0.5,0.912629004778893)
--(axis cs:0.55,0.877908416439097)
--(axis cs:0.6,0.843258052557992)
--(axis cs:0.65,0.810806551579494)
--(axis cs:0.7,0.751648641024557)
--(axis cs:0.75,0.697314081754056)
--(axis cs:0.8,0.618143752827407)
--(axis cs:0.85,0.520835113157711)
--(axis cs:0.9,0.422894524925313)
--(axis cs:0.95,0.304864118701696)
--(axis cs:1,0.160142543977571)
--(axis cs:1,0.1707018768563)
--(axis cs:1,0.1707018768563)
--(axis cs:0.95,0.317859489116645)
--(axis cs:0.9,0.441568983333159)
--(axis cs:0.85,0.549218352457187)
--(axis cs:0.8,0.653288691626303)
--(axis cs:0.75,0.722671670145478)
--(axis cs:0.7,0.789661819985433)
--(axis cs:0.65,0.844472591081691)
--(axis cs:0.6,0.878496775882344)
--(axis cs:0.55,0.910826163368695)
--(axis cs:0.5,0.930116593476596)
--(axis cs:0.45,0.946853393825295)
--(axis cs:0.4,0.96715466329955)
--(axis cs:0.35,0.974595316432881)
--(axis cs:0.3,0.986889426663325)
--(axis cs:0.25,0.994205973482603)
--(axis cs:0.2,0.996255828977761)
--(axis cs:0.15,0.999332443171132)
--(axis cs:0.1,0.999332443171132)
--(axis cs:0.05,1)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0.05,1)
--(axis cs:0.05,1)
--(axis cs:0.1,0.987022144620748)
--(axis cs:0.15,0.977547111985152)
--(axis cs:0.2,0.965170850230299)
--(axis cs:0.25,0.941823169757731)
--(axis cs:0.3,0.914754789302595)
--(axis cs:0.35,0.895108109576169)
--(axis cs:0.4,0.863516484871588)
--(axis cs:0.45,0.826971326297811)
--(axis cs:0.5,0.779611339243891)
--(axis cs:0.55,0.733111414836004)
--(axis cs:0.6,0.680522485996098)
--(axis cs:0.65,0.633083268218493)
--(axis cs:0.7,0.568190284628592)
--(axis cs:0.75,0.497102762820809)
--(axis cs:0.8,0.433873859930154)
--(axis cs:0.85,0.354012963663661)
--(axis cs:0.9,0.271065822850027)
--(axis cs:0.95,0.179424521185104)
--(axis cs:1,0.0921296860064232)
--(axis cs:1,0.10759411377203)
--(axis cs:1,0.10759411377203)
--(axis cs:0.95,0.213125457470732)
--(axis cs:0.9,0.307148376970599)
--(axis cs:0.85,0.401291913121103)
--(axis cs:0.8,0.483740161856525)
--(axis cs:0.75,0.547537316973402)
--(axis cs:0.7,0.620708885933941)
--(axis cs:0.65,0.678358626715675)
--(axis cs:0.6,0.736778544485701)
--(axis cs:0.55,0.789989181756581)
--(axis cs:0.5,0.836050317826918)
--(axis cs:0.45,0.87487453286751)
--(axis cs:0.4,0.907801307817508)
--(axis cs:0.35,0.931998377195175)
--(axis cs:0.3,0.949592279883137)
--(axis cs:0.25,0.960478174682455)
--(axis cs:0.2,0.979227857838248)
--(axis cs:0.15,0.993942838258156)
--(axis cs:0.1,0.997626660838039)
--(axis cs:0.05,1)
--cycle;

\addplot [semithick, steelblue31119180, mark=*]
table {%
0.05 1
0.1 0.997352226244212
0.15 0.993450890144516
0.2 0.985663973573058
0.25 0.979732719172058
0.3 0.965635401033509
0.35 0.949072250244845
0.4 0.935393897438784
0.45 0.906460505107357
0.5 0.87970335569574
0.55 0.851622052240397
0.6 0.807324982503262
0.65 0.75358790344
0.7 0.696218085485926
0.75 0.630688075689498
0.8 0.556508984192744
0.85 0.463778236539858
0.9 0.363717143107977
0.95 0.250601741744862
1 0.130568732929548
};
\addlegendentry{$\Phi_1^T$}
\addplot [semithick, darkorange25512714, mark=*]
table {%
0.05 1
0.1 0.995137957049148
0.15 0.992511905386555
0.2 0.98762915967695
0.25 0.985326776507579
0.3 0.978233047635141
0.35 0.961864385059187
0.4 0.954657867689037
0.45 0.937826148469172
0.5 0.922459027526193
0.55 0.894367289903896
0.6 0.861945645019624
0.65 0.826431282857774
0.7 0.770655230504995
0.75 0.709371301765978
0.8 0.636502823499829
0.85 0.536477179596415
0.9 0.432231754129236
0.95 0.311361803909171
1 0.165802386454667
};
\addlegendentry{$\Phi_2^T$}
\addplot [semithick, forestgreen4416044, mark=*]
table {%
0.05 1
0.1 0.99224936561682
0.15 0.985764731551617
0.2 0.972176130147276
0.25 0.95195111339974
0.3 0.932295964209767
0.35 0.913553243385672
0.4 0.887254594942144
0.45 0.852974517372877
0.5 0.810935233637448
0.55 0.763396404858173
0.6 0.709316382155125
0.65 0.656497153317061
0.7 0.596615869445898
0.75 0.523869852459421
0.8 0.45738227959575
0.85 0.376221423846002
0.9 0.288341950908986
0.95 0.196298015812242
1 0.099807187856689
};
\addlegendentry{$\Phi_3^T$}

\addplot [semithick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 1
0.05 1
0.1 1
0.15 1
0.2 1
0.25 1
0.3 1
0.35 1
0.4 1
0.45 1
0.5 1
0.55 1
0.6 1
0.65 1
0.7 1
0.75 1
0.8 1
0.85 1
0.9 1
0.95 1
1 1
};
\addlegendentry{Ideal Case}
\end{axis}

\end{tikzpicture}

